Protecting Privacy Through Approximating Optimal Parameters for Sequence Unlearning in Language Models

Although language models (LMs) demonstrate exceptional capabilities on various tasks, they are potentially vulnerable to extraction attacks, which represent a significant privacy risk. To mitigate the privacy concerns of LMs, machine unlearning has emerged as an important research area, which is utilized to induce the LM to selectively forget about some of its training data. While completely retraining the model will guarantee successful unlearning and privacy assurance, it is impractical for LMs, as it would be time-consuming and resource-intensive. Prior works efficiently unlearn the target token sequences, but upon subsequent iterations, the LM displays significant degradation in performance. In this work, we propose Privacy Protection via Optimal Parameters (POP), a novel unlearning method that effectively forgets the target token sequences from the pretrained LM by applying optimal gradient updates to the parameters. Inspired by the gradient derivation of complete retraining, we approximate the optimal training objective that successfully unlearns the target sequence while retaining the knowledge from the rest of the training data. Experimental results demonstrate that POP exhibits remarkable retention performance post-unlearning across 9 classification and 4 dialogue benchmarks, outperforming the state-of-the-art by a large margin. Furthermore, we introduce Remnant Memorization Accuracy that quantifies privacy risks based on token likelihood and validate its effectiveness through both qualitative and quantitative analyses.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=30, ymax=55,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {35, 40, 45, 50},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
      ylabel = {Avg. Classification Accuracy}
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 42.63)(1, 43.32)(2, 41.85)(3, 41.85)(4, 41.47)(5, 41.47)(6, 41.47)(7, 41.47)(8, 41.47)(9, 41.47)(10, 41.47)}; %\addlegendentry{POP-125M}
    
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 42.63)(1, 32.9)(2, 32.9)(3, 32.9)(4, 32.9)(5, 32.9)(6, 32.9)(7, 32.9)(8, 32.73)(9, 32.73)(10, 32.73)}; %\addlegendentry{UL-125M}

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=30, ymax=55,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {35, 40, 45, 50},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 51.49)(1, 50.4)(2, 49.8)(3, 49.05)(4, 49.05)(5, 48.34)(6, 48.33)(7, 48.34)(8, 48.34)(9, 45.82)(10, 45.82)}; %\addlegendentry{POP-1.3B}
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 51.49)(1, 36.17)(2, 35.31)(3, 34.5)(4, 34.5)(5, 34.5)(6, 34.5)(7, 34.5)(8, 34.5)(9, 34.5)(10, 34.5)}; %\addlegendentry{UL-1.3B}

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=0, ymax=15,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {3, 6, 9, 12},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
      ylabel = {Avg. Dialogue F1 score}
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 10.8)(1, 9.24)(2, 9.01)(3, 9.01)(4, 8.96)(5, 8.96)(6, 8.96)(7, 8.96)(8, 8.96)(9, 8.96)(10, 8.96)};%\addlegendentry{POP-125M}
    
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 10.8)(1, 1.94)(2, 1.94)(3, 1.94)(4, 1.94)(5, 1.94)(6, 1.94)(7, 1.94)(8, 1.55)(9, 1.55)(10, 1.55)}; %\addlegendentry{UL-125M}

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=0, ymax=15,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {3, 6, 9, 12},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 13.27)(1, 12.3)(2, 11.98)(3, 11.6)(4, 11.6)(5, 11.31)(6, 11.31)(7, 11.31)(8, 11.31)(9, 9.33)(10, 9.33)}; %\addlegendentry{POP-1.3B} 
    
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 13.27)(1, 1.76)(2, 0.95)(3, 0.49)(4, 0.49)(5, 0.49)(6, 0.49)(7, 0.49)(8, 0.49)(9, 0.49)(10, 0.49)}; %\addlegendentry{UL-1.3B}

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=30, ymax=55,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {35, 40, 45, 50},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
      ylabel = {Avg. Classification Accuracy}
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 43.51)(1, 42.99)(2, 42.91)(3, 42.92)(4, 42.92)(5, 42.88)(6, 42.87)(7, 42.87)(8, 42.87)(9, 42.82)(10, 42.82)}; %\addlegendentry{POP-125M}
    
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 43.51)(1, 40.81)(2, 40.19)(3, 40.08)(4, 40.02)(5, 40.02)(6, 39.95)(7, 39.82)(8, 39.82)(9, 39.77)(10, 39.77)}; %\addlegendentry{UL-125M}

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=47, ymax=52,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {48, 49, 50, 51},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 49.67)(1, 49.48)(2, 49.34)(3, 49.17)(4, 49.17)(5, 49.26)(6, 49.3)(7, 49.15)(8, 49.15)(9, 49.15)(10, 49.15)};%\addlegendentry{POP-1.3B}
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 49.67)(1, 49.2)(2, 48.99)(3, 48.99)(4, 48.96)(5, 48.96)(6, 49.0)(7, 49.0)(8, 49.0)(9, 49.0)(10, 48.9)}; %\addlegendentry{UL-1.3B}
    
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=50, ymax=55,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {51, 52, 53, 54},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 52.19)(1, 52.32)(2, 51.93)(3, 52.08)(4, 52.08)(5, 52.08)(6, 52.08)(7, 52.08)(8, 52.08)(9, 52.08)(10, 52.08)}; %\addlegendentry{POP-2.7B}

    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 52.19)(1, 51.91)(2, 51.66)(3, 51.66)(4, 51.62)(5, 51.62)(6, 51.62)(7, 51.67)(8, 51.67)(9, 51.67)(10, 51.67)}; %\addlegendentry{UL-2.7B}  

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=0, ymax=15,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {3, 6, 9, 12},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
      ylabel = {Avg. Dialogue F1 score}
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 9.98)(1, 10.36)(2, 10.43)(3, 10.44)(4, 10.44)(5, 10.44)(6, 10.45)(7, 10.45)(8, 10.45)(9, 10.45)(10, 10.45)};%\addlegendentry{POP-125M}
    
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 9.98)(1, 7.98)(2, 7.1)(3, 7.02)(4, 6.93)(5, 6.93)(6, 6.82)(7, 6.76)(8, 6.76)(9, 6.77)(10, 6.77)}; %\addlegendentry{UL-125M}

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=9, ymax=14,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {10, 11, 12, 13},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 12.27)(1, 12.12)(2, 12.08)(3, 12.08)(4, 12.08)(5, 12.08)(6, 12.01)(7, 12)(8, 12)(9, 12)(10, 12)}; %\addlegendentry{POP-1.3B} 
    
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 12.27)(1, 11.54)(2, 11.11)(3, 11.11)(4, 10.99)(5, 10.99)(6, 10.96)(7, 10.97)(8, 10.97)(9, 10.97)(10, 10.92)}; %\addlegendentry{UL-1.3B}

    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=9, ymax=14,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      ytick = {10, 11, 12, 13},
      ymajorgrids=true,
      major x tick style = transparent,
      grid style=dashed,
      legend entries={POP,UL},
      legend style={at={(1,1)},anchor=north east},
      xlabel = {\# of Batches Sequentially Forgotten},
      ylabel = {Avg. Classification Accuracy}
    ]
    \addplot[color=blue_, mark=diamond*, mark size=4pt, densely dashdotted] coordinates {(0, 12.34)(1, 12.28)(2, 12.34)(3, 12.07)(4, 12.07)(5, 12.07)(6, 12.07)(7, 12.07)(8, 12.07)(9, 12.07)(10, 12.07)}; %\addlegendentry{POP-125M}
    
    \addplot[color=red_, mark=o, mark size=3pt] coordinates {(0, 12.34)(1, 12.34)(2, 12.19)(3, 12.19)(4, 12.1)(5, 12.1)(6, 12.1)(7, 12.09)(8, 12.09)(9, 12.09)(10, 12.09)}; %\addlegendentry{UL-125M}

    \end{axis}
    \end{tikzpicture}
\begin{tabular}{c|ccc|ccc|ccccccccc|cccc}
\hline
                                  & Method                & Metric & Epoch & EL\textsubscript{10} & MA   & RMA  & Lamba. & Piqa & Hella. & ARC-E & ARC-C & Copa & Wino. & MathQ & PubQ & Wiki & Inter. & Empa. & Blend. \\ \hline
\multirow{10}{*}{Forgetting set0} & Pretrained            & -      & -     & 9.1  & 58.1 & 45.3 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 9     & 4.2  & 41.4 & 37.6 & 32.0   & 60.1 & 27.7   & 35.6  & 19.0  & 65.0 & 51.3  & 21.4  & 36.4 & 10.2 & 11.8   & 9.7   & 10.4   \\
                                  &                       & MA    & 11    & 4.1  & 37.5 & 35.0 & 19.6   & 58.4 & 27.2   & 30.2  & 18.6  & 54.0 & 51.1  & 21.3  & 33.0 & 7.6  & 9.7    & 6.7   & 8.0    \\
                                  &                       & RMA    & 14    & 2.8  & 30.3 & 29.0 & 2.6    & 57.0 & 27.1   & 28.8  & 20.0  & 55.0 & 50.7  & 20.6  & 32.4 & 2.2  & 3.0    & 1.2   & 1.7    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 11    & 4.2  & 36.0 & 34.3 & 37.1   & 62.1 & 28.3   & 46.0  & 20.0  & 65.0 & 52.5  & 22.0  & 47.2 & 11.1 & 11.6   & 9.1   & 10.1   \\
                                  &                       & MA    & 14    & 5.0  & 39.6 & 37.3 & 39.0   & 62.3 & 28.2   & 45.2  & 20.7  & 67.0 & 52.9  & 21.6  & 50.4 & 11.5 & 12.0   & 9.6   & 10.9   \\
                                  &                       & RMA    & 14    & 2.8  & 31.8 & 30.9 & 39.5   & 62.4 & 28.3   & 44.4  & 21.7  & 68.0 & 52.6  & 21.7  & 53.0 & 9.8  & 11.2   & 7.5   & 9.4    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 13    & 4.1  & 45.8 & 33.3 & 19.6   & 60.3 & 27.8   & 43.4  & 17.6  & 68.0 & 53.3  & 21.6  & 56.2 & 9.3  & 10.6   & 10.1  & 10.6   \\
                                  &                       & MA    & 15    & 4.1  & 36.5 & 27.7 & 7.1    & 59.1 & 27.2   & 41.6  & 18.0  & 65.0 & 51.0  & 21.8  & 52.2 & 3.2  & 4.2    & 7.8   & 5.5    \\
                                  &                       & RMA    & 16    & 4.1  & 36.5 & 27.7 & 7.1    & 59.1 & 27.2   & 41.6  & 18.0  & 65.0 & 51.0  & 21.8  & 52.2 & 3.2  & 4.2    & 7.8   & 5.5    \\ \hline \hline
\multirow{10}{*}{Forgetting set1} & Pretrained            & -      & -     & 8.2  & 54.4 & 41.5 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 8     & 4.2  & 35.3 & 34.0 & 4.6    & 57.8 & 27.2   & 29.3  & 19.0  & 62.0 & 49.7  & 21.3  & 32.4 & 4.5  & 5.2    & 2.2   & 3.2    \\
                                  &                       & MA    & 10    & 5.1  & 39.8 & 37.2 & 28.7   & 59.5 & 27.4   & 33.3  & 19.3  & 64.0 & 50.7  & 21.2  & 36.0 & 9.4  & 10.9   & 9.0   & 9.3    \\
                                  &                       & RMA    & 10    & 3.4  & 28.0 & 27.2 & 0.8    & 57.3 & 26.6   & 28.2  & 21.4  & 54.0 & 49.8  & 20.9  & 32.4 & 2.2  & 2.8    & 1.4   & 1.6    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 10    & 4.3  & 38.9 & 37.2 & 36.4   & 62.1 & 28.3   & 45.0  & 20.3  & 65.0 & 52.2  & 21.7  & 44.4 & 11.3 & 11.7   & 9.0   & 10.2   \\
                                  &                       & MA    & 12    & 4.9  & 39.6 & 37.9 & 37.2   & 61.9 & 28.3   & 45.2  & 21.0  & 65.0 & 52.3  & 21.6  & 47.4 & 11.2 & 11.4   & 9.1   & 10.3   \\
                                  &                       & RMA    & 12    & 2.6  & 30.2 & 29.3 & 37.8   & 61.4 & 28.3   & 43.0  & 20.7  & 70.0 & 51.5  & 21.7  & 53.6 & 8.0  & 10.4   & 6.7   & 8.4    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 11    & 3.1  & 16.1 & 13.8 & 5.6    & 59.1 & 27.4   & 42.5  & 17.3  & 66.0 & 50.4  & 21.7  & 34.6 & 1.2  & 1.2    & 3.9   & 2.2    \\
                                  &                       & MA    & 13    & 6.5  & 37.1 & 25.9 & 8.2    & 59.5 & 27.1   & 41.8  & 18.3  & 64.0 & 51.1  & 21.8  & 50.4 & 2.7  & 3.6    & 7.5   & 5.1    \\
                                  &                       & RMA    & 13    & 6.4  & 43.7 & 29.1 & 20.3   & 60.4 & 27.7   & 43.9  & 18.3  & 68.0 & 52.6  & 21.7  & 56.0 & 9.0  & 10.2   & 10.0  & 10.6   \\ \hline \hline
\multirow{10}{*}{Forgetting set2} & Pretrained            & -      & -     & 3.1  & 50.4 & 38.7 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 6     & 3.1  & 50.4 & 38.8 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\
                                  &                       & MA    & 8     & 2.7  & 39.1 & 35.9 & 34.0   & 60.2 & 28.0   & 36.7  & 20.0  & 67.0 & 51.3  & 21.6  & 36.0 & 10.8 & 12     & 9.8   & 10.9   \\
                                  &                       & RMA    & 8     & 2.1  & 30.5 & 29.5 & 5.2    & 57.1 & 27.1   & 29.5  & 19.3  & 59.0 & 49.2  & 20.7  & 32.4 & 2.9  & 3.8    & 1.4   & 2.4    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 9     & 3.1  & 50.4 & 38.8 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\
                                  &                       & MA    & 15    & 2.3  & 37.9 & 35.9 & 38.6   & 62.5 & 28.3   & 43.7  & 19.7  & 66.0 & 53.8  & 21.9  & 44.8 & 11.1 & 12     & 9.4   & 11.1   \\
                                  &                       & RMA    & 16    & 1.3  & 30.8 & 29.7 & 40.0   & 62.0 & 28.4   & 44.6  & 22.4  & 67.0 & 54.1  & 21.9  & 51.4 & 9.5  & 10.9   & 7.5   & 9.6    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 9     & 3.1  & 50.4 & 38.8 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\
                                  &                       & MA    & 15    & 2.6  & 36.1 & 25.8 & 7.2    & 59.1 & 27.2   & 42.3  & 18.3  & 65.0 & 51.1  & 21.9  & 47.6 & 3.7  & 4.3    & 7.8   & 5.5    \\
                                  &                       & RMA    & 13    & 2.4  & 42.1 & 28.8 & 19.8   & 60.0 & 27.7   & 43.7  & 18.0  & 68.0 & 52.3  & 21.6  & 54.0 & 10.3 & 11.4   & 10.1  & 11.0   \\ \hline \hline
\multirow{10}{*}{Forgetting set3} & Pretrained            & -      & -     & 6.5  & 51.3 & 38.2 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 8     & 4.1  & 39.5 & 36.3 & 30.2   & 60.1 & 27.6   & 33.2  & 19.3  & 66.0 & 51.5  & 21.5  & 36.0 & 9.4  & 11.3   & 9.4   & 9.8    \\
                                  &                       & MA    & 12    & 4.1  & 39.5 & 36.3 & 30.2   & 60.1 & 27.6   & 33.2  & 19.3  & 66.0 & 51.5  & 21.5  & 36.0 & 9.4  & 11.3   & 9.4   & 9.8    \\
                                  &                       & RMA    & 9     & 3.4  & 31.5 & 30.3 & 2.2    & 57.6 & 27.0   & 29.1  & 21.7  & 56.0 & 50.3  & 20.9  & 32.4 & 1.9  & 2.5    & 1.1   & 1.3    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 9     & 3.9  & 42.9 & 38.8 & 39.8   & 62.5 & 28.3   & 42.9  & 20.0  & 69.0 & 53.0  & 21.9  & 48.8 & 11.3 & 12.1   & 9.3   & 10.4   \\
                                  &                       & MA    & 12    & 3.5  & 39.0 & 36.1 & 39.5   & 62.7 & 28.2   & 43.7  & 20.0  & 67.0 & 53.2  & 21.9  & 46.0 & 11.5 & 12.3   & 9.6   & 10.7   \\
                                  &                       & RMA    & 12    & 2.9  & 31.7 & 30.2 & 37.9   & 62.5 & 28.3   & 44.3  & 19.7  & 68.0 & 52.7  & 22.1  & 50.8 & 10.4 & 11.7   & 8.4   & 10.1   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 12    & 3.1  & 21.8 & 18.3 & 2.5    & 59.3 & 27.3   & 41.6  & 19.0  & 63.0 & 50.8  & 21.3  & 33.6 & 1.4  & 2.1    & 6.2   & 3.0    \\
                                  &                       & MA    & 15    & 5.2  & 36.6 & 25.3 & 7.2    & 59.5 & 27.2   & 41.6  & 18.0  & 66.0 & 51.0  & 21.7  & 47.0 & 3.1  & 3.9    & 7.7   & 5.3    \\
                                  &                       & RMA    & 15    & 5.5  & 42.8 & 28.4 & 19.9   & 60.3 & 27.7   & 43.6  & 17.6  & 68.0 & 53.0  & 21.7  & 54.4 & 9.7  & 10.8   & 10.0  & 10.8   \\ \hline \hline
\multirow{10}{*}{Forgetting set4} & Pretrained            & -      & -     & 4.2  & 50.9 & 38.6 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 7     & 4.2  & 50.9 & 38.6 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\
                                  &                       & MA    & 10    & 3.3  & 39.5 & 37.3 & 27.3   & 59.6 & 27.5   & 30.7  & 18.3  & 60.0 & 50.5  & 21.6  & 35.2 & 10.6 & 12.2   & 9.4   & 10.7   \\
                                  &                       & RMA    & 11    & 2.0  & 28.6 & 27.5 & 2.2    & 57.3 & 26.7   & 29.8  & 19.7  & 60.0 & 49.7  & 20.8  & 32.4 & 1.5  & 1.8    & 0.9   & 1.2    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 9     & 4.2  & 50.9 & 38.6 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\
                                  &                       & MA    & 12    & 2.9  & 39.4 & 37.6 & 35.7   & 62.6 & 28.2   & 44.1  & 21.0  & 66.0 & 53.4  & 21.7  & 46.0 & 11.3 & 12.1   & 9.3   & 10.3   \\
                                  &                       & RMA    & 12    & 1.8  & 32.0 & 30.9 & 38.3   & 62.8 & 28.3   & 43.6  & 21.7  & 67.0 & 53.0  & 22.4  & 55.0 & 9.0  & 10.4   & 7.2   & 8.8    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 10    & 4.2  & 50.9 & 38.6 & 38.9   & 62.0 & 28.5   & 45.2  & 20.7  & 66.0 & 53.2  & 21.8  & 47.4 & 11.1 & 12.5   & 9.2   & 10.4   \\
                                  &                       & MA    & 16    & 4.7  & 38.7 & 28.2 & 6.4    & 59.0 & 27.2   & 42.3  & 18.0  & 65.0 & 51.6  & 21.5  & 46.8 & 3.2  & 3.6    & 7.4   & 4.7    \\
                                  &                       & RMA    & 16    & 4.9  & 44.1 & 29.8 & 19.3   & 60.0 & 27.7   & 43.4  & 18.0  & 68.0 & 52.1  & 21.6  & 53.8 & 9.9  & 11.1   & 10.0  & 11.0   \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccccccccc|cccc}
\hline
                                  & Method                & Metric & Epoch & EL\textsubscript{10} & MA   & RMA  & Lamba. & Piqa & Hella. & ARC-E & ARC-C & Copa & Wino. & MathQ & PubQ & Wiki & Inter. & Empa. & Blend. \\ \hline
\multirow{10}{*}{Forgetting set0} & Pretrained            & -      & -     & 29.9 & 70.9 & 64.3 & 58.9   & 71.6 & 39.7   & 55.6  & 24.1  & 76   & 56.7  & 23.2  & 57.8 & 13.0 & 13.7   & 12.6  & 13.8   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 5     & 4.3  & 57.7 & 53.1 & 58.2   & 71.2 & 40.0   & 52.6  & 23.7  & 75.0 & 56.8  & 23.4  & 58.0 & 13.0 & 14.6   & 12.6  & 13.9   \\
                                  &                       & MA    & 5     & 4.0  & 39.3 & 36.8 & 20.5   & 58.6 & 32.6   & 30.9  & 23.4  & 64.0 & 51.1  & 21.4  & 47.4 & 4.1  & 4.8    & 2.4   & 4.8    \\
                                  &                       & RMA    & 6     & 4.0  & 39.3 & 36.8 & 20.5   & 58.6 & 32.6   & 30.9  & 23.4  & 64.0 & 51.1  & 21.4  & 47.4 & 4.1  & 4.8    & 2.4   & 4.8    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 6     & 5.7  & 55.8 & 53.1 & 60.8   & 71.2 & 39.7   & 52.7  & 25.4  & 76.0 & 56.3  & 23.5  & 58.0 & 13.6 & 13.9   & 12.7  & 13.7   \\
                                  &                       & MA    & 6     & 3.7  & 37.9 & 35.9 & 58.2   & 70.8 & 38.4   & 52.4  & 24.4  & 75.0 & 56.1  & 22.7  & 58.0 & 11.7 & 13.5   & 12.3  & 12.8   \\
                                  &                       & RMA    & 7     & 3.7  & 37.9 & 35.9 & 58.2   & 70.8 & 38.4   & 52.4  & 24.4  & 75.0 & 56.1  & 22.7  & 58.0 & 11.7 & 13.5   & 12.3  & 12.8   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 6     & 5.0  & 51.6 & 43.4 & 26.5   & 66.9 & 31.5   & 48.7  & 21.7  & 73.0 & 54.9  & 22.3  & 57.0 & 8.9  & 10.2   & 10.4  & 11.1   \\
                                  &                       & MA    & 7     & 2.2  & 41.2 & 37.8 & 15.3   & 65.3 & 30.9   & 46.0  & 20.3  & 67.0 & 53.1  & 22.5  & 56.4 & 4.6  & 5.9    & 6.3   & 6.7    \\
                                  &                       & RMA    & 7     & 2.2  & 41.2 & 37.8 & 15.3   & 65.3 & 30.9   & 46.0  & 20.3  & 67.0 & 53.1  & 22.5  & 56.4 & 4.6  & 5.9    & 6.3   & 6.7    \\ \hline \hline
\multirow{10}{*}{Forgetting set1} & Pretrained            & -      & -     & 29.3 & 71.7 & 64.5 & 58.9   & 71.6 & 39.7   & 55.6  & 24.1  & 76.0 & 56.7  & 23.2  & 57.8 & 13.0 & 13.7   & 12.6  & 13.8   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 5     & 5.5  & 51.4 & 48.5 & 27.7   & 62.0 & 33.8   & 33.9  & 23.4  & 60.0 & 53.2  & 20.5  & 55.2 & 8.8  & 9.5    & 7.4   & 9.2    \\
                                  &                       & MA    & 5     & 4.0  & 41.4 & 39.7 & 12.7   & 60.0 & 31.6   & 30.3  & 22.0  & 61.0 & 52.5  & 21.6  & 46.4 & 2.7  & 3.4    & 1.6   & 2.5    \\
                                  &                       & RMA    & 5     & 4.0  & 26.9 & 26.5 & 0.4    & 57.7 & 29.3   & 24.9  & 22.0  & 60.0 & 51.4  & 21.0  & 42.0 & 1.3  & 1.0    & 1.6   & 0.9    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 5     & 5.1  & 54.5 & 52.0 & 60.3   & 70.8 & 40.0   & 53.4  & 26.4  & 76.0 & 55.6  & 23.4  & 57.6 & 13.1 & 14.0   & 12.5  & 13.4   \\
                                  &                       & MA    & 6     & 3.6  & 40.3 & 38.7 & 59.0   & 70.9 & 38.4   & 51.7  & 25.8  & 75.0 & 55.9  & 22.6  & 57.6 & 11.9 & 13.6   & 12.0  & 12.2   \\
                                  &                       & RMA    & 6     & 2.7  & 30.1 & 29.7 & 57.4   & 70.6 & 37.6   & 51.7  & 26.1  & 74.0 & 56.2  & 22.4  & 57.2 & 11.5 & 13.1   & 11.2  & 11.7   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 6     & 2.4  & 43.5 & 41.2 & 16.7   & 65.6 & 31.1   & 45.0  & 19.3  & 68.0 & 53.8  & 22.2  & 57.0 & 4.4  & 5.6    & 6.7   & 6.7    \\
                                  &                       & MA    & 6     & 2.4  & 43.5 & 41.2 & 16.7   & 65.6 & 31.1   & 45.0  & 19.3  & 68.0 & 53.8  & 22.2  & 57.0 & 4.4  & 5.6    & 6.7   & 6.7    \\
                                  &                       & RMA    & 6     & 4.1  & 41.9 & 37.7 & 29.7   & 64.1 & 31.1   & 45.9  & 21.4  & 68.0 & 53.3  & 22.7  & 54.2 & 4.0  & 4.8    & 5.5   & 5.2    \\ \hline \hline
\multirow{10}{*}{Forgetting set2} & Pretrained            & -      & -     & 14.4 & 63.0 & 54.1 & 58.9   & 71.6 & 39.7   & 55.6  & 24.1  & 76.0 & 56.7  & 23.2  & 57.8 & 13   & 13.7   & 12.6  & 13.8   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 4     & 4.2  & 54.6 & 50.8 & 59.2   & 70.6 & 40.3   & 52.2  & 25.4  & 75.0 & 56.8  & 23.1  & 57.8 & 13.2 & 14.2   & 12.6  & 14.1   \\
                                  &                       & MA    & 5     & 2.2  & 41.1 & 39.6 & 31.0   & 60.3 & 33.0   & 31.0  & 21.4  & 59.0 & 52.2  & 20.8  & 55.4 & 5.7  & 6.7    & 4.4   & 7.1    \\
                                  &                       & RMA    & 5     & 1.5  & 25.9 & 25.6 & 1.1    & 57.0 & 30.2   & 24.5  & 22.4  & 58.0 & 50.2  & 20.9  & 55.4 & 0.2  & 0.3    & 0.1   & 0.2    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 5     & 4.5  & 54.3 & 50.6 & 59.6   & 70.6 & 40.4   & 51.9  & 25.8  & 77.0 & 57.0  & 23.8  & 58.0 & 13.1 & 13.8   & 12.6  & 14.1   \\
                                  &                       & MA    & 6     & 1.8  & 44.1 & 42.3 & 59.0   & 70.2 & 38.5   & 52.6  & 24.1  & 73.0 & 55.5  & 23.6  & 57.2 & 12.0 & 13.3   & 12.2  & 12.6   \\
                                  &                       & RMA    & 6     & 1.4  & 37.4 & 36.6 & 55.7   & 70.0 & 37.9   & 51.7  & 23.7  & 74.0 & 55.9  & 23.0  & 56.6 & 12.1 & 12.6   & 11.8  & 11.8   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 6     & 5.5  & 58.4 & 49.9 & 54.2   & 70.6 & 36.6   & 55.2  & 22.7  & 76.0 & 57.0  & 23.0  & 57.2 & 12.4 & 13.2   & 11.9  & 13.2   \\
                                  &                       & MA    & 7     & 1.7  & 41.0 & 36.9 & 16.6   & 65.3 & 30.9   & 46.0  & 20.0  & 68.0 & 53.2  & 22.8  & 56.4 & 4.6  & 5.5    & 7.5   & 7.4    \\
                                  &                       & RMA    & 7     & 1.7  & 41.0 & 36.9 & 16.6   & 65.3 & 30.9   & 46.0  & 20.0  & 68.0 & 53.2  & 22.8  & 56.4 & 4.6  & 5.5    & 7.5   & 7.4    \\ \hline \hline
\multirow{10}{*}{Forgetting set3} & Pretrained            & -      & -     & 27.0 & 70.3 & 62.2 & 58.9   & 71.6 & 39.7   & 55.6  & 24.1  & 76.0 & 56.7  & 23.2  & 57.8 & 13.0 & 13.7   & 12.6  & 13.8   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 4     & 3.4  & 57.7 & 52.3 & 57.0   & 69.8 & 39.4   & 50.3  & 25.4  & 75.0 & 56.3  & 23.1  & 58.0 & 12.7 & 13.9   & 12.2  & 13.6   \\
                                  &                       & MA    & 5     & 2.7  & 37.2 & 35.4 & 12.1   & 59.7 & 31.8   & 30.3  & 21.4  & 57.0 & 50.3  & 21.3  & 47.0 & 2.5  & 2.8    & 1.4   & 2.5    \\
                                  &                       & RMA    & 5     & 2.7  & 37.2 & 35.4 & 12.1   & 59.7 & 31.8   & 30.3  & 21.4  & 57.0 & 50.3  & 21.3  & 47.0 & 2.5  & 2.8    & 1.4   & 2.5    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 4     & 5.4  & 59.3 & 54.2 & 57.7   & 70.7 & 40.2   & 52.2  & 24.8  & 77.0 & 57.0  & 23.5  & 57.6 & 12.7 & 14.4   & 12.3  & 13.8   \\
                                  &                       & MA    & 5     & 2.8  & 44.8 & 42.5 & 60.3   & 70.8 & 39.4   & 52.0  & 24.4  & 76.0 & 55.9  & 23.2  & 57.8 & 12.9 & 14.0   & 12.6  & 13.5   \\
                                  &                       & RMA    & 5     & 1.8  & 35.5 & 33.7 & 58.2   & 70.4 & 38.6   & 51.7  & 24.4  & 75.0 & 56.3  & 23.3  & 58.0 & 12.3 & 13.8   & 12.6  & 13.1   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 5     & 4.1  & 48.8 & 40.7 & 31.3   & 67.5 & 32.2   & 49.4  & 20.0  & 73.0 & 54.9  & 22.7  & 56.8 & 9.2  & 11.0   & 10.2  & 11.3   \\
                                  &                       & MA    & 6     & 2.3  & 36.0 & 29.0 & 15.7   & 65.3 & 30.6   & 45.5  & 20.3  & 67.0 & 54.9  & 22.6  & 56.2 & 3.8  & 5.0    & 7.0   & 6.5    \\
                                  &                       & RMA    & 6     & 2.3  & 36.0 & 29.0 & 15.7   & 65.3 & 30.6   & 45.5  & 20.3  & 67.0 & 54.9  & 22.6  & 56.2 & 3.8  & 5.0    & 7.0   & 6.5    \\ \hline \hline
\multirow{10}{*}{Forgetting set4} & Pretrained            & -      & -     & 15.0 & 66.0 & 57.6 & 58.9   & 71.6 & 39.7   & 55.6  & 24.1  & 76.0 & 56.7  & 23.2  & 57.8 & 13.0 & 13.7   & 12.6  & 13.8   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 4     & 2.2  & 54.9 & 51.2 & 58.5   & 70.6 & 40.3   & 51.0  & 24.1  & 77.0 & 56.3  & 23.5  & 57.8 & 12.9 & 14.2   & 12.4  & 14.1   \\
                                  &                       & MA    & 6     & 2.3  & 43.9 & 41.8 & 31.1   & 60.8 & 32.6   & 31.4  & 22.0  & 56.0 & 52.2  & 21.3  & 54.6 & 6.4  & 7.6    & 5.3   & 7.5    \\
                                  &                       & RMA    & 6     & 1.5  & 30.5 & 30.1 & 3.5    & 57.6 & 30.7   & 29.6  & 22.0  & 58.0 & 50.2  & 20.8  & 46.4 & 0.9  & 1.4    & 0.6   & 1.4    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 5     & 4.5  & 56.1 & 52.3 & 58.8   & 70.6 & 40.3   & 50.6  & 25.1  & 77.0 & 56.6  & 23.6  & 57.8 & 12.7 & 14.3   & 12.4  & 14.1   \\
                                  &                       & MA    & 6     & 2.5  & 44.4 & 42.7 & 59.1   & 70.5 & 38.5   & 51.5  & 25.8  & 77.0 & 56.4  & 23.2  & 57.8 & 12.1 & 13.5   & 11.7  & 12.4   \\
                                  &                       & RMA    & 6     & 2.0  & 36.9 & 36.1 & 57.1   & 70.7 & 37.8   & 50.8  & 25.8  & 76.0 & 56.9  & 22.5  & 57.0 & 12.1 & 12.9   & 11.4  & 11.9   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 6     & 5.0  & 59.9 & 52.2 & 53.9   & 70.6 & 36.6   & 55.4  & 23.1  & 76.0 & 56.8  & 22.8  & 58.0 & 12.4 & 12.9   & 11.6  & 13.0   \\
                                  &                       & MA    & 7     & 2.1  & 42.8 & 41.0 & 12.9   & 65.2 & 30.6   & 46.0  & 20.3  & 68.0 & 52.6  & 22.5  & 56.6 & 3.5  & 4.9    & 6.8   & 6.1    \\
                                  &                       & RMA    & 8     & 0.1  & 31.9 & 30.2 & 21.3   & 65.3 & 31.0   & 45.7  & 21.7  & 67.0 & 53.8  & 22.6  & 56.2 & 3.8  & 4.2    & 6.3   & 5.7    \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccccccccc|cccc}
\hline
                                  & Method                & Metric & Epoch & EL\textsubscript{10} & MA   & RMA  & Lamba. & Piqa & Hella. & ARC-E & ARC-C & Copa & Wino. & MathQ & PubQ & Wiki & Inter. & Empa. & Blend. \\ \hline
\multirow{10}{*}{Forgetting set0} & Pretrained            &        &       & 32.2 & 72.6 & 66.3 & 64.4   & 74.3 & 43.5   & 56.8  & 27.1  & 78.0 & 59.1  & 23.0  & 58.2 & 13.4 & 14.7   & 13.0  & 13.6   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 6     & 5.6  & 60.8 & 57.3 & 63.6   & 72.6 & 42.4   & 50.4  & 28.1  & 72.0 & 58.9  & 23.0  & 57.0 & 12.9 & 15.1   & 12.3  & 14.1   \\
                                  &                       & MA    & 8     & 3.5  & 40.6 & 39.1 & 20.2   & 62.0 & 34.3   & 35.1  & 23.7  & 59.0 & 51.6  & 21.8  & 53.2 & 3.3  & 3.9    & 3.4   & 4.6    \\
                                  &                       & RMA    & 8     & 3.5  & 40.6 & 39.1 & 20.2   & 62.0 & 34.3   & 35.1  & 23.7  & 59.0 & 51.6  & 21.8  & 53.2 & 3.3  & 3.9    & 3.4   & 4.6    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 6     & 6.0  & 53.8 & 51.9 & 64.7   & 73.3 & 42.5   & 56.3  & 29.2  & 74.0 & 59.0  & 22.4  & 57.6 & 13.7 & 14.6   & 13.6  & 13.8   \\
                                  &                       & MA    & 8     & 4.3  & 44.0 & 42.6 & 62.5   & 73.0 & 41.9   & 55.4  & 28.1  & 73.0 & 58.6  & 23.0  & 57.6 & 13.2 & 14.4   & 13.2  & 13.6   \\
                                  &                       & RMA    & 8     & 4.7  & 36.2 & 35.6 & 60.5   & 72.7 & 41.3   & 55.6  & 27.1  & 73.0 & 58.2  & 23.2  & 57.6 & 12.8 & 14.3   & 13.0  & 13.3   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 5     & 4.9  & 46.6 & 43.8 & 15.7   & 65.7 & 32.5   & 46.2  & 23.1  & 68.0 & 55.6  & 22.6  & 40.4 & 6.1  & 8.0    & 6.1   & 8.1    \\
                                  &                       & MA    & 6     & 4.9  & 46.6 & 43.8 & 15.7   & 65.7 & 32.5   & 46.2  & 23.1  & 68.0 & 55.6  & 22.6  & 40.4 & 6.1  & 8.0    & 6.1   & 8.1    \\
                                  &                       & RMA    & 6     & 3.0  & 36.0 & 34.2 & 35.5   & 66.1 & 33.8   & 49.6  & 23.4  & 67.0 & 55.3  & 22.2  & 51.8 & 7.3  & 8.2    & 7.1   & 7.7    \\ \hline \hline
\multirow{10}{*}{Forgetting set1} & Pretrained            &        &       & 32.1 & 73.8 & 67.8 & 64.4   & 74.3 & 43.5   & 56.8  & 27.1  & 78.0 & 59.1  & 23.0  & 58.2 & 13.4 & 14.7   & 13.0  & 13.6   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 4     & 6.0  & 55.4 & 53.3 & 31.5   & 63.7 & 36.1   & 36.2  & 25.1  & 55.0 & 50.4  & 21.7  & 43.8 & 8.8  & 9.4    & 7.9   & 9.0    \\
                                  &                       & MA    & 7     & 4.4  & 43.1 & 41.9 & 10.6   & 60.9 & 32.8   & 33.9  & 22.0  & 56.0 & 51.5  & 22.1  & 46.6 & 1.6  & 1.5    & 1.1   & 2.4    \\
                                  &                       & RMA    & 7     & 4.2  & 30.8 & 30.4 & 0.0    & 57.1 & 29.6   & 28.0  & 20.0  & 50.0 & 51.6  & 19.4  & 56.8 & 0.1  & 0.1    & 0.0   & 0.1    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 5     & 5.1  & 47.9 & 46.0 & 63.8   & 72.8 & 42.0   & 55.2  & 27.1  & 74.0 & 57.9  & 22.4  & 57.6 & 13.6 & 14.5   & 13.4  & 13.2   \\
                                  &                       & MA    & 6     & 6.2  & 39.7 & 38.6 & 61.0   & 71.8 & 41.4   & 54.3  & 25.1  & 76.0 & 57.3  & 22.5  & 57.4 & 13.2 & 14.4   & 13.0  & 13.4   \\
                                  &                       & RMA    & 6     & 6.2  & 39.7 & 38.6 & 61.0   & 71.8 & 41.4   & 54.3  & 25.1  & 76.0 & 57.3  & 22.5  & 57.4 & 13.2 & 14.4   & 13.0  & 13.4   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 5     & 2.4  & 49.3 & 46.5 & 20.5   & 66.5 & 33.1   & 46.9  & 23.4  & 68.0 & 55.0  & 22.3  & 43.2 & 6.7  & 8.4    & 7.2   & 8.1    \\
                                  &                       & MA    & 6     & 7.2  & 44.9 & 39.9 & 26.9   & 65.6 & 32.5   & 46.6  & 22.7  & 67.0 & 55.5  & 22.2  & 46.0 & 5.5  & 7.5    & 6.0   & 7.5    \\
                                  &                       & RMA    & 6     & 7.2  & 44.9 & 39.9 & 26.9   & 65.6 & 32.5   & 46.6  & 22.7  & 67.0 & 55.5  & 22.2  & 46.0 & 5.5  & 7.5    & 6.0   & 7.5    \\ \hline \hline
\multirow{10}{*}{Forgetting set2} & Pretrained            &        &       & 16.8 & 65.5 & 57.2 & 64.4   & 74.3 & 43.5   & 56.8  & 27.1  & 78.0 & 59.1  & 23.0  & 58.2 & 13.4 & 14.7   & 13.0  & 13.6   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 4     & 5.5  & 57.7 & 55.0 & 59.6   & 70.2 & 41.4   & 47.4  & 26.4  & 75.0 & 57.1  & 21.2  & 50.2 & 10.7 & 12.9   & 10.8  & 13.1   \\
                                  &                       & MA    & 5     & 2.1  & 42.0 & 40.8 & 27.6   & 60.7 & 34.6   & 33.0  & 24.1  & 57.0 & 51.9  & 22.0  & 56.0 & 2.9  & 3.3    & 3.1   & 4.2    \\
                                  &                       & RMA    & 5     & 0.7  & 27.2 & 27.1 & 0.1    & 57.1 & 29.8   & 27.9  & 20.7  & 51.0 & 50.4  & 19.9  & 57.8 & 0.0  & 0.0    & 0.0   & 0.0    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 5     & 5.5  & 57.7 & 55.1 & 57.2   & 70.2 & 41.2   & 46.7  & 26.1  & 73.0 & 56.4  & 21.0  & 47.6 & 10.3 & 12.3   & 10.7  & 12.5   \\
                                  &                       & MA    & 6     & 2.0  & 39.5 & 39.2 & 59.2   & 72.7 & 40.9   & 55.7  & 24.4  & 78.0 & 57.7  & 22.4  & 57.6 & 12.4 & 13.8   & 13.0  & 12.9   \\
                                  &                       & RMA    & 6     & 2.0  & 39.5 & 39.2 & 59.2   & 72.7 & 40.9   & 55.7  & 24.4  & 78.0 & 57.7  & 22.4  & 57.6 & 12.4 & 13.8   & 13.0  & 12.9   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 5     & 3.3  & 51.6 & 44.0 & 24.8   & 68.3 & 32.9   & 49.4  & 23.4  & 70.0 & 55.8  & 22.4  & 44.6 & 9.3  & 10.3   & 10.4  & 11.2   \\
                                  &                       & MA    & 6     & 2.8  & 47.4 & 42.6 & 10.2   & 65.8 & 31.9   & 46.6  & 24.4  & 68.0 & 55.3  & 22.6  & 37.4 & 6.3  & 6.9    & 7.2   & 7.3    \\
                                  &                       & RMA    & 7     & 1.6  & 41.6 & 39.3 & 24.6   & 66.5 & 33.3   & 48.3  & 23.4  & 69.0 & 55.3  & 22.2  & 44.2 & 6.4  & 7.4    & 6.1   & 7.4    \\ \hline \hline
\multirow{10}{*}{Forgetting set3} & Pretrained            &        &       & 28.8 & 71.5 & 64.5 & 64.4   & 74.3 & 43.5   & 56.8  & 27.1  & 78.0 & 59.1  & 23.0  & 58.2 & 13.4 & 14.7   & 13.0  & 13.6   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 3     & 5.0  & 61.0 & 57.2 & 58.6   & 71.1 & 40.1   & 47.3  & 25.8  & 75.0 & 57.1  & 21.7  & 48.2 & 10.5 & 13.2   & 10.1  & 13.2   \\
                                  &                       & MA    & 6     & 2.8  & 39.2 & 37.9 & 14.4   & 61.3 & 32.9   & 34.7  & 22.4  & 58.0 & 50.7  & 21.5  & 53.0 & 2.0  & 1.8    & 1.4   & 2.6    \\
                                  &                       & RMA    & 6     & 2.8  & 39.2 & 37.9 & 14.4   & 61.3 & 32.9   & 34.7  & 22.4  & 58.0 & 50.7  & 21.5  & 53.0 & 2.0  & 1.8    & 1.4   & 2.6    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 6     & 4.8  & 60.9 & 56.7 & 58.4   & 71.0 & 39.9   & 47.4  & 26.4  & 75.0 & 58.1  & 21.9  & 49.0 & 10.0 & 13.0   & 10.2  & 12.8   \\
                                  &                       & MA    & 6     & 3.5  & 44.4 & 42.7 & 65.4   & 72.4 & 42.3   & 56.3  & 27.8  & 76.0 & 57.3  & 22.6  & 57.6 & 13.6 & 14.5   & 13.4  & 13.5   \\
                                  &                       & RMA    & 6     & 3.2  & 36.1 & 35.2 & 63.0   & 72.0 & 41.3   & 54.9  & 27.8  & 78.0 & 57.9  & 22.4  & 57.6 & 13.2 & 14.1   & 13.3  & 13.4   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 4     & 4.6  & 52.6 & 45.7 & 29.2   & 69.5 & 33.4   & 51.5  & 23.4  & 72.0 & 55.6  & 22.3  & 49.0 & 9.1  & 10.3   & 10.0  & 11.3   \\
                                  &                       & MA    & 7     & 1.0  & 43.2 & 40.2 & 9.1    & 65.8 & 31.6   & 46.4  & 24.1  & 66.0 & 55.5  & 22.3  & 39.6 & 7.0  & 7.7    & 8.4   & 8.2    \\
                                  &                       & RMA    & 7     & 1.2  & 38.8 & 35.0 & 10.1   & 65.1 & 31.7   & 46.4  & 24.8  & 66.0 & 54.9  & 22.2  & 47.6 & 5.5  & 6.8    & 7.0   & 7.6    \\ \hline \hline
\multirow{10}{*}{Forgetting set4} & Pretrained            &        &       & 16.5 & 67.5 & 59.5 & 64.4   & 74.3 & 43.5   & 56.8  & 27.1  & 78.0 & 59.1  & 23.0  & 58.2 & 13.4 & 14.7   & 13.0  & 13.6   \\ \cline{2-20} 
                                  & \multirow{3}{*}{UL}   & EL\textsubscript{10}   & 4     & 3.6  & 55.6 & 52.6 & 62.4   & 71.4 & 41.5   & 49.9  & 28.5  & 73.0 & 58.8  & 22.1  & 55.6 & 12.4 & 14.9   & 11.5  & 14.0   \\
                                  &                       & MA    & 5     & 3.4  & 45.0 & 43.7 & 30.0   & 63.2 & 35.4   & 34.9  & 26.8  & 55.0 & 50.6  & 21.6  & 50.4 & 4.0  & 4.6    & 4.2   & 5.9    \\
                                  &                       & RMA    & 5     & 2.4  & 32.8 & 32.3 & 4.2    & 58.2 & 31.9   & 30.0  & 21.7  & 56.0 & 51.9  & 20.5  & 55.2 & 0.2  & 0.4    & 0.2   & 0.4    \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP}  & EL\textsubscript{10}   & 4     & 3.6  & 55.6 & 52.6 & 62.4   & 71.4 & 41.5   & 49.9  & 28.5  & 73.0 & 58.8  & 22.1  & 55.6 & 12.4 & 14.9   & 11.5  & 14.0   \\
                                  &                       & MA    & 5     & 2.4  & 42.7 & 41.6 & 61.2   & 73.0 & 41.5   & 54.9  & 27.5  & 75.0 & 58.1  & 22.8  & 57.4 & 12.9 & 13.7   & 13.4  & 13.4   \\
                                  &                       & RMA    & 5     & 2.5  & 36.2 & 35.7 & 58.8   & 72.9 & 40.4   & 55.7  & 25.1  & 76.0 & 58.4  & 22.9  & 57.6 & 12.4 & 13.7   & 13.1  & 13.1   \\ \cline{2-20} 
                                  & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10}   & 4     & 5.3  & 60.6 & 52.3 & 56.2   & 73.6 & 39.7   & 55.7  & 24.8  & 79.0 & 57.4  & 22.5  & 59.2 & 12.6 & 13.2   & 12.3  & 13.0   \\
                                  &                       & MA    & 6     & 2.8  & 47.5 & 39.7 & 6.6    & 65.1 & 30.8   & 45.7  & 22.7  & 67.0 & 54.7  & 22.1  & 36.6 & 6.0  & 7.2    & 8.0   & 8.5    \\
                                  &                       & RMA    & 6     & 2.8  & 47.5 & 39.7 & 6.6    & 65.1 & 30.8   & 45.7  & 22.7  & 67.0 & 54.7  & 22.1  & 36.6 & 6.0  & 7.2    & 8.0   & 8.5    \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccccccccc|cccc}
\hline
                                                   & Method                & Metric & Epoch & EL\textsubscript{10}   & MA  & RMA  & Lamba. & Piqa & Hella. & ARC-E & ARC-C & Copa & Wino. & MathQ & PubQ & Wiki & Inter. & Empa. & Blend. \\ \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set0}} & Pretrained                 & -    & -     & 41.5 & 80.5 & 74.0 & 37.6   & 63.4 & 28.2   & 45.7  & 22.0  & 63.0 & 51.5  & 22.5  & 57.6 & 10.5 & 11.3   & 8.4   & 9.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 9     & 5.0  & 56.5 & 51.9 & 27.5   & 61.2 & 28.0   & 44.3  & 23.1  & 62.0 & 51.1  & 22.1  & 57.4 & 9.6  & 10.3   & 8.1   & 8.3    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 11    & 3.1  & 47.5 & 43.3 & 20.5   & 61.0 & 27.8   & 42.9  & 24.1  & 61.0 & 51.1  & 21.9  & 54.0 & 8.9  & 9.5    & 7.7   & 7.8    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 14    & 2.9  & 42.7 & 38.5 & 17.8   & 60.7 & 27.8   & 41.8  & 23.7  & 61.0 & 51.2  & 21.9  & 53.4 & 8.4  & 9.3    & 7.4   & 7.5    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 11    & 5.3  & 57.2 & 52.2 & 36.4   & 63.4 & 28.1   & 43.9  & 20.7  & 60.0 & 52.1  & 22.5  & 57.6 & 10.9 & 11.4   & 9.0   & 9.8    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 14    & 1.9  & 44.9 & 40.1 & 37.8   & 63.3 & 28.0   & 43.2  & 20.0  & 60.0 & 51.9  & 22.4  & 57.4 & 10.9 & 11.7   & 9.0   & 9.7    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 14    & 1.9  & 44.9 & 40.1 & 37.8   & 63.3 & 28.0   & 43.2  & 20.0  & 60.0 & 51.9  & 22.4  & 57.4 & 10.9 & 11.7   & 9.0   & 9.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 13    & 4.1  & 56.5 & 51.1 & 37.5   & 63.1 & 28.2   & 43.9  & 20.0  & 60.0 & 52.3  & 22.8  & 57.4 & 10.7 & 11.3   & 7.9   & 9.4    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 15    & 2.6  & 48.2 & 42.7 & 37.4   & 63.1 & 28.2   & 43.0  & 21.0  & 60.0 & 52.3  & 23.0  & 57.2 & 10.7 & 11.2   & 7.8   & 9.4    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 16    & 1.9  & 43.7 & 38.4 & 37.0   & 62.8 & 28.1   & 42.9  & 20.3  & 60.0 & 52.5  & 23.0  & 57.2 & 10.6 & 11.3   & 7.7   & 9.3    \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set1}} & Pretrained                  & -    & -     & 36.3 & 75.1 & 68.4 & 37.6   & 63.4 & 28.2   & 45.7  & 22.0  & 63.0 & 51.5  & 22.5  & 57.6 & 10.5 & 11.3   & 8.4   & 9.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 8     & 4.5  & 56.8 & 51.8 & 13.8   & 61.3 & 28.1   & 43.2  & 22.0  & 63.0 & 49.8  & 21.5  & 57.2 & 9.3  & 9.8    & 8.9   & 9.0    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 10    & 2.7  & 45.7 & 41.1 & 7.3    & 60.6 & 27.9   & 42.3  & 22.7  & 60.0 & 49.6  & 21.3  & 53.8 & 8.8  & 9.4    & 7.9   & 8.2    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 10    & 2.7  & 45.7 & 41.1 & 7.3    & 60.6 & 27.9   & 42.3  & 22.7  & 60.0 & 49.6  & 21.3  & 53.8 & 8.8  & 9.4    & 7.9   & 8.2    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 10    & 5.8  & 53.0 & 47.2 & 35.5   & 63.1 & 28.3   & 44.3  & 20.3  & 64.0 & 51.5  & 21.8  & 57.6 & 11.3 & 11.3   & 9.0   & 9.9    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 12    & 4.6  & 45.8 & 40.6 & 35.5   & 63.4 & 28.3   & 44.4  & 20.3  & 63.0 & 51.5  & 21.7  & 57.6 & 11.4 & 11.3   & 9.0   & 10.0   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 12    & 4.6  & 45.8 & 40.6 & 35.5   & 63.4 & 28.3   & 44.4  & 20.3  & 63.0 & 51.5  & 21.7  & 57.6 & 11.4 & 11.3   & 9.0   & 10.0   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 11    & 5.6  & 55.3 & 48.8 & 35.4   & 62.4 & 28.1   & 45.0  & 22.0  & 63.0 & 51.8  & 22.5  & 57.6 & 11.3 & 11.4   & 8.1   & 9.6    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 13    & 4.5  & 46.3 & 40.2 & 36.1   & 62.7 & 28.1   & 44.3  & 21.4  & 63.0 & 51.4  & 22.2  & 57.6 & 11.4 & 11.3   & 8.0   & 9.5    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 13    & 4.5  & 46.3 & 40.2 & 36.1   & 62.7 & 28.1   & 44.3  & 21.4  & 63.0 & 51.4  & 22.2  & 57.6 & 11.4 & 11.3   & 8.0   & 9.5    \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set2}} & Pretrained                  & -    & -     & 31.7 & 77.6 & 70.4 & 37.6   & 63.4 & 28.2   & 45.7  & 22.0  & 63.0 & 51.5  & 22.5  & 57.6 & 10.5 & 11.3   & 8.4   & 9.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 6     & 5.4  & 58.4 & 50.1 & 25.9   & 61.7 & 28.0   & 43.9  & 20.7  & 61.0 & 50.5  & 21.7  & 57.6 & 10.2 & 10.4   & 8.3   & 8.6    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 8     & 1.4  & 46.8 & 38.6 & 18.7   & 60.6 & 28.0   & 42.3  & 22.7  & 62.0 & 50.4  & 21.5  & 57.0 & 8.8  & 9.2    & 7.7   & 7.8    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 8     & 1.4  & 46.8 & 38.6 & 18.7   & 60.6 & 28.0   & 42.3  & 22.7  & 62.0 & 50.4  & 21.5  & 57.0 & 8.8  & 9.2    & 7.7   & 7.8    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 9     & 5.9  & 58.8 & 52.3 & 36.5   & 62.9 & 28.3   & 44.4  & 20.0  & 63.0 & 51.6  & 22.0  & 57.6 & 10.7 & 11.2   & 8.6   & 9.5    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 15    & 1.9  & 47.6 & 42.3 & 39.0   & 62.5 & 28.3   & 43.7  & 21.4  & 65.0 & 51.7  & 22.4  & 57.6 & 11.4 & 11.5   & 9.4   & 9.9    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 16    & 1.6  & 45.3 & 39.9 & 39.0   & 62.9 & 28.3   & 43.2  & 21.4  & 65.0 & 52.0  & 22.4  & 57.6 & 11.5 & 11.5   & 9.5   & 9.9    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 9     & 6.2  & 61.1 & 52.8 & 35.9   & 62.9 & 28.3   & 44.4  & 20.7  & 62.0 & 51.9  & 22.2  & 57.6 & 10.7 & 11.3   & 8.4   & 9.8    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 15    & 1.3  & 48.2 & 39.7 & 37.5   & 62.8 & 28.3   & 43.6  & 20.3  & 63.0 & 51.7  & 22.2  & 57.6 & 10.6 & 11.3   & 8.5   & 9.4    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 13    & 1.7  & 50.0 & 41.4 & 37.7   & 62.7 & 28.2   & 43.9  & 20.0  & 63.0 & 51.6  & 22.2  & 57.6 & 10.6 & 11.6   & 8.4   & 9.4    \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set3}} & Pretrained                  & -    & -     & 37.8 & 76.0 & 68.6 & 37.6   & 63.4 & 28.2   & 45.7  & 22.0  & 63.0 & 51.5  & 22.5  & 57.6 & 10.5 & 11.3   & 8.4   & 9.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 8     & 4.9  & 54.9 & 46.9 & 48.7   & 60.4 & 27.9   & 40.9  & 20.3  & 58.0 & 52.1  & 22.3  & 57.6 & 8.1  & 8.0    & 7.6   & 5.6    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 12    & 1.3  & 43.1 & 36.1 & 48.5   & 60.3 & 27.6   & 39.2  & 21.0  & 50.0 & 52.7  & 21.9  & 57.6 & 3.3  & 3.9    & 3.6   & 2.0    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 9     & 2.1  & 49.3 & 41.5 & 48.8   & 60.2 & 27.7   & 39.2  & 21.0  & 54.0 & 52.4  & 22.0  & 57.6 & 5.7  & 6.1    & 5.8   & 3.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 9     & 5.5  & 57.8 & 51.5 & 36.2   & 62.8 & 28.3   & 45.7  & 21.4  & 62.0 & 51.7  & 22.4  & 57.6 & 10.6 & 11.6   & 8.4   & 9.5    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 12    & 2.1  & 46.4 & 40.1 & 35.3   & 62.6 & 28.3   & 45.5  & 21.0  & 62.0 & 52.2  & 22.2  & 57.6 & 11.1 & 11.2   & 8.6   & 9.8    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 12    & 2.1  & 46.4 & 40.1 & 35.3   & 62.6 & 28.3   & 45.5  & 21.0  & 62.0 & 52.2  & 22.2  & 57.6 & 11.1 & 11.2   & 8.6   & 9.8    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 12    & 3.4  & 56.6 & 49.7 & 35.7   & 63.0 & 28.3   & 44.6  & 21.4  & 62.0 & 52.3  & 22.2  & 57.6 & 10.7 & 11.2   & 7.9   & 9.2    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 15    & 1.0  & 45.3 & 38.2 & 36.0   & 63.3 & 28.4   & 43.6  & 22.0  & 61.0 & 51.9  & 22.3  & 57.4 & 10.7 & 11.1   & 7.8   & 9.1    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 15    & 1.0  & 45.3 & 38.2 & 36.0   & 63.3 & 28.4   & 43.6  & 22.0  & 61.0 & 51.9  & 22.3  & 57.4 & 10.7 & 11.1   & 7.8   & 9.1    \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set4}} & Pretrained                  & -    & -     & 33.1 & 80.1 & 74.1 & 37.6   & 63.4 & 28.2   & 45.7  & 22.0  & 63.0 & 51.5  & 22.5  & 57.6 & 10.5 & 11.3   & 8.4   & 9.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 7     & 5.5  & 61.3 & 55.2 & 35.1   & 63.0 & 28.3   & 44.1  & 21.4  & 67.0 & 51.9  & 22.1  & 57.6 & 10.6 & 10.9   & 9.3   & 9.2    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 10    & 2.4  & 48.0 & 41.8 & 31.7   & 62.5 & 28.2   & 43.9  & 22.0  & 67.0 & 51.7  & 21.9  & 57.6 & 9.9  & 10.8   & 8.8   & 8.3    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 11    & 2.2  & 43.9 & 37.7 & 31.2   & 62.5 & 28.1   & 43.4  & 22.0  & 67.0 & 51.9  & 21.8  & 57.6 & 9.9  & 10.8   & 8.6   & 8.3    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 9     & 4.3  & 58.3 & 52.9 & 35.4   & 63.2 & 28.3   & 44.6  & 20.7  & 61.0 & 52.3  & 22.1  & 57.6 & 11.0 & 11.4   & 9.0   & 9.7    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 12    & 2.8  & 46.7 & 41.1 & 36.0   & 63.2 & 28.3   & 44.8  & 20.7  & 61.0 & 52.8  & 22.1  & 57.6 & 11.1 & 11.4   & 9.0   & 9.7    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 12    & 2.8  & 46.7 & 41.1 & 36.0   & 63.2 & 28.3   & 44.8  & 20.7  & 61.0 & 52.8  & 22.1  & 57.6 & 11.1 & 11.4   & 9.0   & 9.7    \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 10    & 5.3  & 61.0 & 54.2 & 34.9   & 63.1 & 28.3   & 43.9  & 22.4  & 62.0 & 52.0  & 22.2  & 57.6 & 11.3 & 11.4   & 8.7   & 9.6    \\
\multicolumn{1}{c|}{}                              &                       & MA  & 16    & 1.6  & 45.9 & 38.7 & 35.0   & 62.7 & 28.5   & 43.4  & 21.7  & 62.0 & 52.9  & 22.0  & 57.6 & 11.4 & 11.6   & 9.1   & 9.5    \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 16    & 1.6  & 45.9 & 38.7 & 35.0   & 62.7 & 28.5   & 43.4  & 21.7  & 62.0 & 52.9  & 22.0  & 57.6 & 11.4 & 11.6   & 9.1   & 9.5    \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccccccccc|cccc}
\hline
                                                   & Method                & Metric & Epoch & EL\textsubscript{10}   & MA  & RMA  & Lamba. & Piqa & Hella. & ARC-E & ARC-C & Copa & Wino. & MathQ & PubQ & Wiki & Inter. & Empa. & Blend. \\ \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set0}} & Pretrained                 & -    & -     & 66.1 & 91.8 & 88.1 & 57.2   & 70.4 & 37.0   & 56.6  & 25.8  & 70.0 & 54.6  & 21.9  & 53.6 & 12.7 & 13.8   & 10.5  & 12.1   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 5     & 3.6  & 53.1 & 48.4 & 65.6   & 70.4 & 37.3   & 56.8  & 26.1  & 68.0 & 56.2  & 21.9  & 55.4 & 12.4 & 12.6   & 9.9   & 10.8   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 3.6  & 53.1 & 48.4 & 65.6   & 70.4 & 37.3   & 56.8  & 26.1  & 68.0 & 56.2  & 21.9  & 55.4 & 12.4 & 12.6   & 9.9   & 10.8   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 2.1  & 42.1 & 37.0 & 67.1   & 70.2 & 37.3   & 55.6  & 26.1  & 68.0 & 56.7  & 22.0  & 55.6 & 11.3 & 11.4   & 9.1   & 10.1   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 6     & 4.1  & 53.7 & 49.4 & 56.8   & 71.0 & 37.3   & 56.1  & 26.1  & 70.0 & 54.8  & 21.7  & 53.6 & 12.6 & 14.0   & 10.5  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 4.1  & 53.7 & 49.4 & 56.8   & 71.0 & 37.3   & 56.1  & 26.1  & 70.0 & 54.8  & 21.7  & 53.6 & 12.6 & 14.0   & 10.5  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 7     & 2.2  & 46.4 & 42.1 & 55.6   & 70.7 & 37.4   & 56.1  & 26.8  & 71.0 & 55.3  & 21.9  & 54.4 & 12.4 & 13.8   & 10.6  & 12.3   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 6     & 4.3  & 57.9 & 53.7 & 58.0   & 70.7 & 37.6   & 53.6  & 25.8  & 70.0 & 54.1  & 21.3  & 45.4 & 12.7 & 13.2   & 10.3  & 11.7   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 7     & 2.5  & 47.8 & 43.9 & 56.6   & 70.7 & 37.6   & 53.6  & 25.4  & 70.0 & 53.8  & 21.7  & 44.2 & 12.8 & 13.6   & 10.4  & 11.7   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 7     & 2.5  & 47.8 & 43.9 & 56.6   & 70.7 & 37.6   & 53.6  & 25.4  & 70.0 & 53.8  & 21.7  & 44.2 & 12.8 & 13.6   & 10.4  & 11.7   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set1}} & Pretrained                  & -    & -     & 68.3 & 92.1 & 87.8 & 57.2   & 70.4 & 37.0   & 56.6  & 25.8  & 70.0 & 54.6  & 21.9  & 53.6 & 12.7 & 13.8   & 10.5  & 12.1   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 5     & 5.7  & 50.9 & 46.6 & 57.9   & 69.9 & 37.3   & 55.7  & 23.7  & 68.0 & 55.3  & 21.3  & 53.4 & 11.5 & 12.7   & 8.9   & 10.7   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 5.7  & 50.9 & 46.6 & 57.9   & 69.9 & 37.3   & 55.7  & 23.7  & 68.0 & 55.3  & 21.3  & 53.4 & 11.5 & 12.7   & 8.9   & 10.7   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 5     & 5.7  & 50.9 & 46.6 & 57.9   & 69.9 & 37.3   & 55.7  & 23.7  & 68.0 & 55.3  & 21.3  & 53.4 & 11.5 & 12.7   & 8.9   & 10.7   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 5     & 7.9  & 57.0 & 53.0 & 56.4   & 69.9 & 37.3   & 56.4  & 25.4  & 71.0 & 54.5  & 21.5  & 53.0 & 12.4 & 13.7   & 9.8   & 11.6   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 5.8  & 46.3 & 42.7 & 56.8   & 69.6 & 37.5   & 56.4  & 25.4  & 71.0 & 54.3  & 21.4  & 53.4 & 12.4 & 13.7   & 9.6   & 11.6   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 5.8  & 46.3 & 42.7 & 56.8   & 69.6 & 37.5   & 56.4  & 25.4  & 71.0 & 54.3  & 21.4  & 53.4 & 12.4 & 13.7   & 9.6   & 11.6   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 6     & 5.8  & 51.4 & 47.0 & 57.2   & 70.2 & 37.0   & 55.0  & 26.4  & 71.0 & 55.1  & 21.2  & 42.2 & 12.9 & 13.1   & 9.9   & 11.4   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 5.8  & 51.4 & 47.0 & 57.2   & 70.2 & 37.0   & 55.0  & 26.4  & 71.0 & 55.1  & 21.2  & 42.2 & 12.9 & 13.1   & 9.9   & 11.4   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 5.8  & 51.4 & 47.0 & 57.2   & 70.2 & 37.0   & 55.0  & 26.4  & 71.0 & 55.1  & 21.2  & 42.2 & 12.9 & 13.1   & 9.9   & 11.4   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set2}} & Pretrained                  & -    & -     & 63.0 & 90.8 & 87.4 & 57.2   & 70.4 & 37.0   & 56.6  & 25.8  & 70.0 & 54.6  & 21.9  & 53.6 & 12.7 & 13.8   & 10.5  & 12.1   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 4     & 6.6  & 61.5 & 57.7 & 44.7   & 70.1 & 37.1   & 55.6  & 25.8  & 74.0 & 53.9  & 21.3  & 45.6 & 12.4 & 13.3   & 11.1  & 11.6   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 1.7  & 52.1 & 47.9 & 40.9   & 70.0 & 37.1   & 54.9  & 25.1  & 74.0 & 53.8  & 21.5  & 43.8 & 12.3 & 13.1   & 11.1  & 11.4   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 5     & 1.7  & 52.1 & 47.9 & 40.9   & 70.0 & 37.1   & 54.9  & 25.1  & 74.0 & 53.8  & 21.5  & 43.8 & 12.3 & 13.1   & 11.1  & 11.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 5     & 5.4  & 58.2 & 54.2 & 53.2   & 70.5 & 37.4   & 57.3  & 26.4  & 68.0 & 54.4  & 21.5  & 52.0 & 12.4 & 13.7   & 10.5  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 1.6  & 49.0 & 44.7 & 55.0   & 70.1 & 37.5   & 57.0  & 27.1  & 68.0 & 54.7  & 21.3  & 49.8 & 12.4 & 14.0   & 10.5  & 11.8   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 1.6  & 49.0 & 44.7 & 55.0   & 70.1 & 37.5   & 57.0  & 27.1  & 68.0 & 54.7  & 21.3  & 49.8 & 12.4 & 14.0   & 10.5  & 11.8   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 6     & 3.8  & 57.0 & 52.6 & 55.8   & 70.2 & 37.4   & 54.5  & 26.4  & 72.0 & 54.5  & 21.0  & 41.8 & 13.1 & 13.6   & 10.4  & 11.9   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 7     & 1.4  & 48.9 & 44.5 & 54.8   & 70.4 & 37.2   & 54.0  & 26.4  & 73.0 & 55.1  & 20.9  & 39.4 & 12.8 & 13.6   & 10.4  & 11.9   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 7     & 1.4  & 48.9 & 44.5 & 54.8   & 70.4 & 37.2   & 54.0  & 26.4  & 73.0 & 55.1  & 20.9  & 39.4 & 12.8 & 13.6   & 10.4  & 11.9   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set3}} & Pretrained                  & -    & -     & 66.6 & 92.6 & 88.4 & 57.2   & 70.4 & 37.0   & 56.6  & 25.8  & 70.0 & 54.6  & 21.9  & 53.6 & 12.7 & 13.8   & 10.5  & 12.1   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 4     & 6.7  & 59.8 & 55.9 & 57.8   & 70.3 & 37.1   & 55.7  & 26.1  & 69.0 & 54.5  & 21.7  & 53.4 & 12.8 & 13.8   & 10.6  & 11.8   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 2.1  & 46.0 & 42.0 & 58.2   & 70.0 & 37.3   & 54.7  & 24.4  & 67.0 & 54.5  & 21.8  & 54.2 & 12.7 & 13.6   & 10.5  & 11.8   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 5     & 2.1  & 46.0 & 42.0 & 58.2   & 70.0 & 37.3   & 54.7  & 24.4  & 67.0 & 54.5  & 21.8  & 54.2 & 12.7 & 13.6   & 10.5  & 11.8   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 4     & 7.1  & 60.9 & 56.6 & 56.0   & 70.8 & 37.2   & 57.3  & 25.4  & 69.0 & 54.7  & 21.4  & 53.4 & 12.5 & 13.5   & 10.3  & 12.0   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 2.8  & 48.9 & 44.4 & 56.6   & 70.5 & 37.3   & 57.3  & 25.1  & 69.0 & 54.6  & 21.4  & 53.0 & 12.3 & 13.6   & 10.4  & 12.0   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 5     & 2.8  & 48.9 & 44.4 & 56.6   & 70.5 & 37.3   & 57.3  & 25.1  & 69.0 & 54.6  & 21.4  & 53.0 & 12.3 & 13.6   & 10.4  & 12.0   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 5     & 6.6  & 60.1 & 55.7 & 58.8   & 70.2 & 37.3   & 54.1  & 26.1  & 70.0 & 54.0  & 21.6  & 46.2 & 12.8 & 13.5   & 10.2  & 12.1   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 2.2  & 47.5 & 43.2 & 57.8   & 70.1 & 37.3   & 54.5  & 26.8  & 71.0 & 54.1  & 21.2  & 44.0 & 12.8 & 13.4   & 10.2  & 12.0   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 2.2  & 47.5 & 43.2 & 57.8   & 70.1 & 37.3   & 54.5  & 26.8  & 71.0 & 54.1  & 21.2  & 44.0 & 12.8 & 13.4   & 10.2  & 12.0   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set4}} & Pretrained                  & -    & -     & 66.1 & 93.3 & 89.9 & 57.2   & 70.4 & 37.0   & 56.6  & 25.8  & 70.0 & 54.6  & 21.9  & 53.6 & 12.7 & 13.8   & 10.5  & 12.1   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 4     & 6.3  & 62.7 & 57.1 & 61.5   & 70.1 & 36.2   & 54.3  & 25.4  & 72.0 & 55.3  & 22.1  & 55.4 & 12.9 & 13.5   & 11.0  & 12.1   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 3.0  & 45.4 & 39.0 & 63.7   & 69.2 & 35.5   & 52.7  & 24.4  & 71.0 & 55.0  & 21.8  & 56.8 & 13.2 & 13.2   & 10.6  & 11.4   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 3.0  & 45.4 & 39.0 & 63.7   & 69.2 & 35.5   & 52.7  & 24.4  & 71.0 & 55.0  & 21.8  & 56.8 & 13.2 & 13.2   & 10.6  & 11.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 5     & 5.4  & 61.3 & 56.1 & 55.4   & 70.2 & 37.1   & 57.0  & 26.4  & 73.0 & 55.0  & 21.5  & 53.8 & 12.6 & 13.5   & 10.8  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 3.4  & 53.3 & 47.9 & 54.5   & 69.8 & 37.1   & 57.3  & 26.4  & 71.0 & 54.9  & 21.8  & 53.4 & 12.4 & 13.6   & 10.8  & 12.3   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 3.4  & 53.3 & 47.9 & 54.5   & 69.8 & 37.1   & 57.3  & 26.4  & 71.0 & 54.9  & 21.8  & 53.4 & 12.4 & 13.6   & 10.8  & 12.3   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 6     & 4.1  & 61.5 & 56.5 & 57.9   & 70.1 & 37.0   & 53.8  & 24.8  & 73.0 & 54.5  & 21.5  & 49.0 & 13.1 & 13.6   & 11.0  & 11.6   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 7     & 3.4  & 54.1 & 48.4 & 56.6   & 70.1 & 37.1   & 53.8  & 25.8  & 73.0 & 53.9  & 21.6  & 46.8 & 13.3 & 13.3   & 11.1  & 11.7   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 8     & 2.1  & 45.9 & 41.0 & 55.9   & 69.9 & 37.1   & 53.8  & 25.4  & 74.0 & 53.9  & 21.5  & 46.8 & 13.1 & 13.2   & 11.0  & 11.6   \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccccccccc|cccc}
\hline
                                                   & Method                & Metric & Epoch & EL\textsubscript{10}   & MA  & RMA  & Lamba. & Piqa & Hella. & ARC-E & ARC-C & Copa & Wino. & MathQ & PubQ & Wiki & Inter. & Empa. & Blend. \\ \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set0}} & Pretrained                 & -    & -     & 68.3 & 92.7 & 90.0 & 62.3   & 73.0 & 40.7   & 59.8  & 25.4  & 74.0 & 56.1  & 21.4  & 57.0 & 12.4 & 13.7   & 10.9  & 12.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 6     & 3.9  & 56.0 & 53.3 & 64.8   & 73.2 & 41.1   & 58.6  & 29.8  & 72.0 & 55.2  & 21.3  & 57.4 & 13.1 & 13.8   & 11.7  & 12.5   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 8     & 2.5  & 37.2 & 34.9 & 65.5   & 73.2 & 41.3   & 57.7  & 29.2  & 72.0 & 55.5  & 21.4  & 57.4 & 13.2 & 13.7   & 11.3  & 12.3   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 8     & 2.5  & 37.2 & 34.9 & 65.5   & 73.2 & 41.3   & 57.7  & 29.2  & 72.0 & 55.5  & 21.4  & 57.4 & 13.2 & 13.7   & 11.3  & 12.3   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 6     & 6.7  & 61.1 & 58.9 & 63.5   & 73.1 & 41.3   & 58.9  & 28.1  & 73.0 & 54.9  & 21.4  & 57.4 & 12.3 & 13.3   & 10.4  & 12.0   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 8     & 2.3  & 44.7 & 42.8 & 62.6   & 73.2 & 41.2   & 58.6  & 28.5  & 72.0 & 54.5  & 21.4  & 57.4 & 12.6 & 13.4   & 10.6  & 12.4   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 8     & 2.3  & 44.7 & 42.8 & 62.6   & 73.2 & 41.2   & 58.6  & 28.5  & 72.0 & 54.5  & 21.4  & 57.4 & 12.6 & 13.4   & 10.6  & 12.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 5     & 7.4  & 60.4 & 57.2 & 62.7   & 73.3 & 41.1   & 57.9  & 28.8  & 76.0 & 55.6  & 21.0  & 55.6 & 12.5 & 13.2   & 10.8  & 12.5   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 2.4  & 46.2 & 42.8 & 61.8   & 73.0 & 41.1   & 58.2  & 27.8  & 76.0 & 55.6  & 21.2  & 54.6 & 12.7 & 13.4   & 10.9  & 12.1   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 2.4  & 46.2 & 42.8 & 61.8   & 73.0 & 41.1   & 58.2  & 27.8  & 76.0 & 55.6  & 21.2  & 54.6 & 12.7 & 13.4   & 10.9  & 12.1   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set1}} & Pretrained                  & -    & -     & 75.6 & 93.8 & 90.9 & 62.3   & 73.0 & 40.7   & 59.8  & 25.4  & 74.0 & 56.1  & 21.4  & 57.0 & 12.4 & 13.7   & 10.9  & 12.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 4     & 5.8  & 60.4 & 57.1 & 62.8   & 72.4 & 40.9   & 61.0  & 26.1  & 74.0 & 55.1  & 21.7  & 56.6 & 12.9 & 13.3   & 10.8  & 12.0   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 7     & 2.5  & 49.3 & 46.4 & 62.6   & 72.7 & 41.1   & 61.7  & 25.8  & 70.0 & 55.3  & 21.7  & 57.2 & 12.3 & 13.0   & 10.5  & 11.8   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 7     & 2.5  & 49.3 & 46.4 & 62.6   & 72.7 & 41.1   & 61.7  & 25.8  & 70.0 & 55.3  & 21.7  & 57.2 & 12.3 & 13.0   & 10.5  & 11.8   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 5     & 6.8  & 56.4 & 52.9 & 60.8   & 73.1 & 41.1   & 60.1  & 27.1  & 73.0 & 54.5  & 21.5  & 56.8 & 12.4 & 13.2   & 10.4  & 11.6   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 3.2  & 43.1 & 40.4 & 62.0   & 72.9 & 41.3   & 59.4  & 27.5  & 74.0 & 54.9  & 21.7  & 57.0 & 12.3 & 12.8   & 10.2  & 11.7   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 3.2  & 43.1 & 40.4 & 62.0   & 72.9 & 41.3   & 59.4  & 27.5  & 74.0 & 54.9  & 21.7  & 57.0 & 12.3 & 12.8   & 10.2  & 11.7   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 5     & 7.9  & 62.5 & 59.0 & 62.2   & 72.9 & 41.1   & 57.0  & 26.4  & 74.0 & 54.9  & 21.0  & 53.2 & 12.3 & 13.4   & 10.7  & 12.3   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 5.3  & 48.9 & 45.8 & 61.0   & 73.0 & 41.1   & 57.1  & 26.4  & 74.0 & 55.2  & 20.9  & 51.6 & 12.3 & 13.1   & 10.9  & 12.5   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 5.3  & 48.9 & 45.8 & 61.0   & 73.0 & 41.1   & 57.1  & 26.4  & 74.0 & 55.2  & 20.9  & 51.6 & 12.3 & 13.1   & 10.9  & 12.5   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set2}} & Pretrained                  & -    & -     & 69.2 & 93.0 & 90.4 & 62.3   & 73.0 & 40.7   & 59.8  & 25.4  & 74.0 & 56.1  & 21.4  & 57.0 & 12.4 & 13.7   & 10.9  & 12.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 4     & 6.1  & 60.3 & 57.5 & 51.9   & 72.6 & 41.3   & 58.7  & 27.1  & 73.0 & 54.4  & 21.4  & 57.4 & 12.7 & 13.0   & 11.5  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 1.3  & 48.4 & 46.2 & 47.6   & 72.2 & 41.8   & 57.0  & 26.4  & 73.0 & 55.0  & 21.7  & 55.8 & 12.4 & 12.3   & 11.5  & 11.7   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 5     & 1.3  & 48.4 & 46.2 & 47.6   & 72.2 & 41.8   & 57.0  & 26.4  & 73.0 & 55.0  & 21.7  & 55.8 & 12.4 & 12.3   & 11.5  & 11.7   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 5     & 4.1  & 57.2 & 54.4 & 59.5   & 73.0 & 41.3   & 59.1  & 26.8  & 73.0 & 55.9  & 21.2  & 57.0 & 13.1 & 14.0   & 11.3  & 12.5   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 1.4  & 48.4 & 46.2 & 61.0   & 72.9 & 41.3   & 58.2  & 26.1  & 73.0 & 56.8  & 21.7  & 57.0 & 13.1 & 13.9   & 11.0  & 12.5   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 1.4  & 48.4 & 46.2 & 61.0   & 72.9 & 41.3   & 58.2  & 26.1  & 73.0 & 56.8  & 21.7  & 57.0 & 13.1 & 13.9   & 11.0  & 12.5   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 5     & 5.8  & 61.9 & 58.9 & 62.4   & 73.3 & 41.0   & 58.0  & 26.1  & 75.0 & 56.0  & 21.2  & 55.2 & 12.3 & 13.6   & 10.8  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 1.9  & 53.6 & 51.0 & 60.2   & 73.2 & 41.0   & 58.2  & 25.1  & 73.0 & 55.7  & 21.3  & 53.8 & 12.5 & 14.1   & 11.0  & 11.7   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 7     & 0.7  & 43.6 & 41.6 & 58.3   & 72.9 & 40.7   & 57.5  & 25.1  & 74.0 & 55.5  & 21.4  & 54.0 & 12.5 & 13.3   & 10.9  & 11.6   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set3}} & Pretrained                  & -    & -     & 69.1 & 93.3 & 90.2 & 62.3   & 73.0 & 40.7   & 59.8  & 25.4  & 74.0 & 56.1  & 21.4  & 57.0 & 12.4 & 13.7   & 10.9  & 12.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 3     & 8.0  & 62.3 & 57.9 & 63.1   & 72.7 & 41.1   & 59.3  & 27.1  & 71.0 & 56.1  & 21.4  & 56.8 & 12.7 & 14.0   & 11.2  & 12.8   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 1.9  & 44.6 & 40.9 & 64.2   & 72.6 & 41.1   & 57.7  & 27.1  & 70.0 & 56.3  & 21.5  & 57.2 & 12.5 & 13.6   & 11.0  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 1.9  & 44.6 & 40.9 & 64.2   & 72.6 & 41.1   & 57.7  & 27.1  & 70.0 & 56.3  & 21.5  & 57.2 & 12.5 & 13.6   & 11.0  & 12.2   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 6     & 2.4  & 48.5 & 44.6 & 62.6   & 73.0 & 41.1   & 58.6  & 27.8  & 72.0 & 55.9  & 21.6  & 56.8 & 12.1 & 13.2   & 10.4  & 11.8   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 2.4  & 48.5 & 44.6 & 62.6   & 73.0 & 41.1   & 58.6  & 27.8  & 72.0 & 55.9  & 21.6  & 56.8 & 12.1 & 13.2   & 10.4  & 11.8   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 2.4  & 48.5 & 44.6 & 62.6   & 73.0 & 41.1   & 58.6  & 27.8  & 72.0 & 55.9  & 21.6  & 56.8 & 12.1 & 13.2   & 10.4  & 11.8   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 4     & 4.3  & 60.0 & 56.0 & 62.5   & 73.0 & 41.3   & 57.7  & 27.5  & 78.0 & 55.6  & 21.7  & 55.0 & 12.0 & 13.7   & 10.8  & 12.3   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 7     & 2.0  & 43.8 & 39.9 & 62.9   & 72.9 & 41.4   & 57.8  & 27.1  & 77.0 & 56.0  & 21.7  & 55.4 & 12.0 & 13.5   & 10.7  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 7     & 2.0  & 43.8 & 39.9 & 62.9   & 72.9 & 41.4   & 57.8  & 27.1  & 77.0 & 56.0  & 21.7  & 55.4 & 12.0 & 13.5   & 10.7  & 12.2   \\ \hline \hline
\multicolumn{1}{c|}{\multirow{10}{*}{Forgetting set4}} & Pretrained                  & -    & -     & 66.6 & 94.1 & 91.9 & 62.3   & 73.0 & 40.7   & 59.8  & 25.4  & 74.0 & 56.1  & 21.4  & 57.0 & 12.4 & 13.7   & 10.9  & 12.4   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{UL}   & EL\textsubscript{10} & 4     & 3.4  & 56.7 & 53.0 & 65.5   & 72.9 & 40.9   & 58.6  & 26.8  & 75.0 & 56.9  & 21.8  & 57.6 & 13.4 & 13.8   & 12.2  & 12.8   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 1.8  & 44.7 & 40.8 & 66.8   & 72.9 & 40.9   & 60.0  & 27.1  & 73.0 & 56.7  & 21.9  & 57.6 & 13.3 & 13.3   & 12.4  & 12.6   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 5     & 1.8  & 44.7 & 40.8 & 66.8   & 72.9 & 40.9   & 60.0  & 27.1  & 73.0 & 56.7  & 21.9  & 57.6 & 13.3 & 13.3   & 12.4  & 12.6   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP}  & EL\textsubscript{10} & 4     & 6.2  & 61.7 & 58.5 & 61.5   & 72.9 & 41.3   & 59.1  & 27.8  & 76.0 & 55.9  & 22.1  & 57.0 & 12.7 & 13.9   & 11.0  & 12.3   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 5     & 3.6  & 51.0 & 47.9 & 62.6   & 73.2 & 41.3   & 59.4  & 27.5  & 75.0 & 56.1  & 21.8  & 57.0 & 12.6 & 13.5   & 10.8  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 5     & 1.8  & 44.7 & 40.8 & 66.8   & 72.9 & 40.9   & 60.0  & 27.1  & 73.0 & 56.7  & 21.9  & 57.6 & 13.3 & 13.3   & 12.4  & 12.6   \\ \cline{2-20} 
\multicolumn{1}{c|}{}                              & \multirow{3}{*}{POP\rlap{\textit{\textsuperscript{$\flat$}}}} & EL\textsubscript{10} & 4     & 8.0  & 67.1 & 63.4 & 62.4   & 73.1 & 41.1   & 57.7  & 24.8  & 79.0 & 57.1  & 21.5  & 55   & 12.4 & 13.3   & 10.8  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & MA  & 6     & 3.8  & 50.4 & 46.5 & 61.5   & 73.0 & 41.2   & 57.5  & 25.8  & 79.0 & 56.0  & 22.0  & 54.0 & 12.6 & 13.9   & 11.2  & 12.2   \\
\multicolumn{1}{c|}{}                              &                       & RMA  & 6     & 3.8  & 50.4 & 46.5 & 61.5   & 73.0 & 41.2   & 57.5  & 25.8  & 79.0 & 56.0  & 22.0  & 54.0 & 12.6 & 13.9   & 11.2  & 12.2   \\ \hline
\end{tabular}
